Bootstrapping Linear Models for Fast Online Adaptation in Human-Agent Collaboration

Agents that assist people need to have well-initialized policies that can adapt quickly to align with their partners' reward functions. Initializing policies to maximize performance with unknown partners can be achieved by bootstrapping nonlinear models using imitation learning over large, offline datasets. Such policies can require prohibitive computation to fine-tune in-situ and therefore may miss critical run-time information about a partner's reward function as expressed through their immediate behavior. In contrast, online logistic regression using low-capacity models performs rapid inference and fine-tuning updates and thus can make effective use of immediate in-task behavior for reward function alignment. However, these low-capacity models cannot be bootstrapped as effectively by offline datasets and thus have poor initializations. We propose BLR-HAC, Bootstrapped Logistic Regression for Human Agent Collaboration, which bootstraps large nonlinear models to learn the parameters of a low-capacity model which then uses online logistic regression for updates during collaboration. We test BLR-HAC in a simulated surface rearrangement task and demonstrate that it achieves higher zero-shot accuracy than shallow methods and takes far less computation to adapt online while still achieving similar performance to fine-tuned, large nonlinear models. For code, please see our project page https://sites.google.com/view/blr-hac.

==> plots/nonstationary_adaptation_large.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0160138}{RGB}{0,160,138}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{orange2421730}{RGB}{242,173,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={Nonstationary Adaptation in \(\displaystyle Large\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Episode Number},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=dimgray85},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={white},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=dimgray85},
x=.04\linewidth,
y=.42\linewidth,
]
\path [fill=red, fill opacity=0.2, very thin]
(axis cs:0,0.217000693082809)
--(axis cs:0,0.274199247360229)
--(axis cs:1,0.337906271219254)
--(axis cs:2,0.381855249404907)
--(axis cs:3,0.428752094507217)
--(axis cs:4,0.481055617332458)
--(axis cs:5,0.519174695014954)
--(axis cs:6,0.494082391262054)
--(axis cs:7,0.557841718196869)
--(axis cs:8,0.58009147644043)
--(axis cs:9,0.585621774196625)
--(axis cs:10,0.208302780985832)
--(axis cs:11,0.302150845527649)
--(axis cs:12,0.377964705228806)
--(axis cs:13,0.382749170064926)
--(axis cs:14,0.463137865066528)
--(axis cs:15,0.511748790740967)
--(axis cs:16,0.504432201385498)
--(axis cs:17,0.56136828660965)
--(axis cs:18,0.547005832195282)
--(axis cs:19,0.59116530418396)
--(axis cs:19,0.52563464641571)
--(axis cs:19,0.52563464641571)
--(axis cs:18,0.465794146060944)
--(axis cs:17,0.475431650876999)
--(axis cs:16,0.433167815208435)
--(axis cs:15,0.443451166152954)
--(axis cs:14,0.399262130260468)
--(axis cs:13,0.318050771951675)
--(axis cs:12,0.313235312700272)
--(axis cs:11,0.243449151515961)
--(axis cs:10,0.164497181773186)
--(axis cs:9,0.521578133106232)
--(axis cs:8,0.515908479690552)
--(axis cs:7,0.490158140659332)
--(axis cs:6,0.435517609119415)
--(axis cs:5,0.44242537021637)
--(axis cs:4,0.411744356155396)
--(axis cs:3,0.366447895765305)
--(axis cs:2,0.320544719696045)
--(axis cs:1,0.278093665838242)
--(axis cs:0,0.217000693082809)
--cycle;

\path [fill=darkcyan0160138, fill opacity=0.2, very thin]
(axis cs:0,0.525976717472076)
--(axis cs:0,0.58282333612442)
--(axis cs:1,0.637462556362152)
--(axis cs:2,0.682322800159454)
--(axis cs:3,0.679038286209106)
--(axis cs:4,0.693556010723114)
--(axis cs:5,0.690304398536682)
--(axis cs:6,0.707065403461456)
--(axis cs:7,0.716867983341217)
--(axis cs:8,0.739856004714966)
--(axis cs:9,0.733041048049927)
--(axis cs:10,0.394652038812637)
--(axis cs:11,0.464412599802017)
--(axis cs:12,0.523759841918945)
--(axis cs:13,0.566184878349304)
--(axis cs:14,0.587940812110901)
--(axis cs:15,0.62350594997406)
--(axis cs:16,0.628247380256653)
--(axis cs:17,0.627663314342499)
--(axis cs:18,0.693016171455383)
--(axis cs:19,0.67229437828064)
--(axis cs:19,0.604505658149719)
--(axis cs:19,0.604505658149719)
--(axis cs:18,0.626983642578125)
--(axis cs:17,0.565936744213104)
--(axis cs:16,0.56375253200531)
--(axis cs:15,0.552494049072266)
--(axis cs:14,0.522459149360657)
--(axis cs:13,0.501015067100525)
--(axis cs:12,0.455440193414688)
--(axis cs:11,0.396387368440628)
--(axis cs:10,0.333348006010056)
--(axis cs:9,0.665358901023865)
--(axis cs:8,0.676143884658813)
--(axis cs:7,0.667131960391998)
--(axis cs:6,0.654534637928009)
--(axis cs:5,0.632895708084106)
--(axis cs:4,0.64084404706955)
--(axis cs:3,0.616961598396301)
--(axis cs:2,0.621677100658417)
--(axis cs:1,0.578537404537201)
--(axis cs:0,0.525976717472076)
--cycle;

\path [fill=orange2421730, fill opacity=0.2, very thin]
(axis cs:0,0.532993972301483)
--(axis cs:0,0.593405902385712)
--(axis cs:1,0.628731727600098)
--(axis cs:2,0.673775672912598)
--(axis cs:3,0.708325207233429)
--(axis cs:4,0.715342700481415)
--(axis cs:5,0.727278709411621)
--(axis cs:6,0.712553381919861)
--(axis cs:7,0.742179751396179)
--(axis cs:8,0.735386252403259)
--(axis cs:9,0.750319242477417)
--(axis cs:10,0.243786841630936)
--(axis cs:11,0.537180006504059)
--(axis cs:12,0.652224183082581)
--(axis cs:13,0.691986083984375)
--(axis cs:14,0.71347039937973)
--(axis cs:15,0.742727398872375)
--(axis cs:16,0.727405190467834)
--(axis cs:17,0.740233838558197)
--(axis cs:18,0.75550365447998)
--(axis cs:19,0.761701345443726)
--(axis cs:19,0.71509861946106)
--(axis cs:19,0.71509861946106)
--(axis cs:18,0.713296413421631)
--(axis cs:17,0.688566029071808)
--(axis cs:16,0.683794736862183)
--(axis cs:15,0.700472712516785)
--(axis cs:14,0.665729463100433)
--(axis cs:13,0.642413735389709)
--(axis cs:12,0.597375750541687)
--(axis cs:11,0.474019944667816)
--(axis cs:10,0.183413118124008)
--(axis cs:9,0.707280874252319)
--(axis cs:8,0.688613653182983)
--(axis cs:7,0.693020105361938)
--(axis cs:6,0.668246626853943)
--(axis cs:5,0.680721163749695)
--(axis cs:4,0.660657346248627)
--(axis cs:3,0.643674910068512)
--(axis cs:2,0.619024276733398)
--(axis cs:1,0.57286810874939)
--(axis cs:0,0.532993972301483)
--cycle;

\addplot [very thick, red]
table {%
0 0.245599970221519
1 0.307999968528748
2 0.351199984550476
3 0.397599995136261
4 0.446399986743927
5 0.480800032615662
6 0.464800000190735
7 0.523999929428101
8 0.547999978065491
9 0.553599953651428
10 0.186399981379509
11 0.272799998521805
12 0.345600008964539
13 0.350399971008301
14 0.431199997663498
15 0.47759997844696
16 0.468800008296967
17 0.518399953842163
18 0.506399989128113
19 0.558399975299835
};
\addplot [very thick, darkcyan0160138]
table {%
0 0.554400026798248
1 0.607999980449677
2 0.651999950408936
3 0.647999942302704
4 0.667200028896332
5 0.661600053310394
6 0.680800020694733
7 0.691999971866608
8 0.70799994468689
9 0.699199974536896
10 0.364000022411346
11 0.430399984121323
12 0.489600002765656
13 0.533599972724915
14 0.555199980735779
15 0.587999999523163
16 0.595999956130981
17 0.596800029277802
18 0.659999907016754
19 0.638400018215179
};
\addplot [very thick, orange2421730]
table {%
0 0.563199937343597
1 0.600799918174744
2 0.646399974822998
3 0.67600005865097
4 0.688000023365021
5 0.703999936580658
6 0.690400004386902
7 0.717599928379059
8 0.711999952793121
9 0.728800058364868
10 0.213599979877472
11 0.505599975585938
12 0.624799966812134
13 0.667199909687042
14 0.689599931240082
15 0.72160005569458
16 0.705599963665009
17 0.714399933815002
18 0.734400033950806
19 0.738399982452393
};
\end{axis}

\end{tikzpicture}


==> plots/nonstationary_adaptation_medium.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0160138}{RGB}{0,160,138}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{orange2421730}{RGB}{242,173,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={Nonstationary Adaptation in \(\displaystyle Medium\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Episode Number},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=dimgray85},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={white},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=dimgray85},
x=.04\linewidth,
y=.42\linewidth,
]
\path [fill=red, fill opacity=0.2, very thin]
(axis cs:0,0.343326210975647)
--(axis cs:0,0.432673871517181)
--(axis cs:1,0.594241321086884)
--(axis cs:2,0.658350169658661)
--(axis cs:3,0.646006762981415)
--(axis cs:4,0.665494620800018)
--(axis cs:5,0.685063123703003)
--(axis cs:6,0.710089921951294)
--(axis cs:7,0.749884128570557)
--(axis cs:8,0.771082639694214)
--(axis cs:9,0.778310835361481)
--(axis cs:10,0.46992152929306)
--(axis cs:11,0.610260307788849)
--(axis cs:12,0.66092574596405)
--(axis cs:13,0.710559546947479)
--(axis cs:14,0.67274022102356)
--(axis cs:15,0.690710246562958)
--(axis cs:16,0.752989947795868)
--(axis cs:17,0.7758948802948)
--(axis cs:18,0.759232878684998)
--(axis cs:19,0.770975351333618)
--(axis cs:19,0.693024635314941)
--(axis cs:19,0.693024635314941)
--(axis cs:18,0.700767159461975)
--(axis cs:17,0.68810510635376)
--(axis cs:16,0.659009993076324)
--(axis cs:15,0.589289963245392)
--(axis cs:14,0.587259888648987)
--(axis cs:13,0.605440557003021)
--(axis cs:12,0.57107412815094)
--(axis cs:11,0.505739629268646)
--(axis cs:10,0.386078476905823)
--(axis cs:9,0.689689218997955)
--(axis cs:8,0.680917382240295)
--(axis cs:7,0.662115812301636)
--(axis cs:6,0.629910111427307)
--(axis cs:5,0.586936831474304)
--(axis cs:4,0.574505388736725)
--(axis cs:3,0.549993336200714)
--(axis cs:2,0.557649791240692)
--(axis cs:1,0.497758686542511)
--(axis cs:0,0.343326210975647)
--cycle;

\path [fill=darkcyan0160138, fill opacity=0.2, very thin]
(axis cs:0,0.651432394981384)
--(axis cs:0,0.724567651748657)
--(axis cs:1,0.710640430450439)
--(axis cs:2,0.748319983482361)
--(axis cs:3,0.805331468582153)
--(axis cs:4,0.80229115486145)
--(axis cs:5,0.822538435459137)
--(axis cs:6,0.846658229827881)
--(axis cs:7,0.837191045284271)
--(axis cs:8,0.873465597629547)
--(axis cs:9,0.84552800655365)
--(axis cs:10,0.566407978534698)
--(axis cs:11,0.686517059803009)
--(axis cs:12,0.749470233917236)
--(axis cs:13,0.719200015068054)
--(axis cs:14,0.776104927062988)
--(axis cs:15,0.783661305904388)
--(axis cs:16,0.817669153213501)
--(axis cs:17,0.78633838891983)
--(axis cs:18,0.84626430273056)
--(axis cs:19,0.840091466903687)
--(axis cs:19,0.775908589363098)
--(axis cs:19,0.775908589363098)
--(axis cs:18,0.761735856533051)
--(axis cs:17,0.701661646366119)
--(axis cs:16,0.7303307056427)
--(axis cs:15,0.704338729381561)
--(axis cs:14,0.707895159721375)
--(axis cs:13,0.640799999237061)
--(axis cs:12,0.666529774665833)
--(axis cs:11,0.593482911586761)
--(axis cs:10,0.489591985940933)
--(axis cs:9,0.774471998214722)
--(axis cs:8,0.798534333705902)
--(axis cs:7,0.766809046268463)
--(axis cs:6,0.781341910362244)
--(axis cs:5,0.745461642742157)
--(axis cs:4,0.737708806991577)
--(axis cs:3,0.730668544769287)
--(axis cs:2,0.667680025100708)
--(axis cs:1,0.637359499931335)
--(axis cs:0,0.651432394981384)
--cycle;

\path [fill=orange2421730, fill opacity=0.2, very thin]
(axis cs:0,0.634258389472961)
--(axis cs:0,0.71774160861969)
--(axis cs:1,0.747307419776917)
--(axis cs:2,0.786338329315186)
--(axis cs:3,0.779991984367371)
--(axis cs:4,0.831135928630829)
--(axis cs:5,0.817184507846832)
--(axis cs:6,0.839599132537842)
--(axis cs:7,0.856057941913605)
--(axis cs:8,0.838071167469025)
--(axis cs:9,0.839227735996246)
--(axis cs:10,0.452160000801086)
--(axis cs:11,0.623737394809723)
--(axis cs:12,0.798797905445099)
--(axis cs:13,0.769016325473785)
--(axis cs:14,0.79839164018631)
--(axis cs:15,0.823257803916931)
--(axis cs:16,0.819134771823883)
--(axis cs:17,0.841054260730743)
--(axis cs:18,0.842773139476776)
--(axis cs:19,0.837111115455627)
--(axis cs:19,0.770888924598694)
--(axis cs:19,0.770888924598694)
--(axis cs:18,0.777226865291595)
--(axis cs:17,0.774945795536041)
--(axis cs:16,0.752865254878998)
--(axis cs:15,0.752742290496826)
--(axis cs:14,0.721608340740204)
--(axis cs:13,0.702983796596527)
--(axis cs:12,0.721202075481415)
--(axis cs:11,0.536262571811676)
--(axis cs:10,0.355840027332306)
--(axis cs:9,0.784772217273712)
--(axis cs:8,0.76592892408371)
--(axis cs:7,0.795942008495331)
--(axis cs:6,0.776400923728943)
--(axis cs:5,0.754815518856049)
--(axis cs:4,0.752864062786102)
--(axis cs:3,0.700008034706116)
--(axis cs:2,0.701661586761475)
--(axis cs:1,0.664692759513855)
--(axis cs:0,0.634258389472961)
--cycle;

\addplot [very thick, red]
table {%
0 0.388000041246414
1 0.546000003814697
2 0.607999980449677
3 0.598000049591064
4 0.620000004768372
5 0.635999977588654
6 0.670000016689301
7 0.705999970436096
8 0.726000010967255
9 0.734000027179718
10 0.428000003099442
11 0.557999968528748
12 0.615999937057495
13 0.65800005197525
14 0.630000054836273
15 0.640000104904175
16 0.705999970436096
17 0.73199999332428
18 0.730000019073486
19 0.73199999332428
};
\addplot [very thick, darkcyan0160138]
table {%
0 0.688000023365021
1 0.673999965190887
2 0.708000004291534
3 0.76800000667572
4 0.769999980926514
5 0.784000039100647
6 0.814000070095062
7 0.802000045776367
8 0.835999965667725
9 0.810000002384186
10 0.527999997138977
11 0.639999985694885
12 0.708000004291534
13 0.680000007152557
14 0.742000043392181
15 0.744000017642975
16 0.773999929428101
17 0.744000017642975
18 0.804000079631805
19 0.808000028133392
};
\addplot [very thick, orange2421730]
table {%
0 0.675999999046326
1 0.706000089645386
2 0.74399995803833
3 0.740000009536743
4 0.791999995708466
5 0.78600001335144
6 0.808000028133392
7 0.825999975204468
8 0.802000045776367
9 0.811999976634979
10 0.404000014066696
11 0.579999983310699
12 0.759999990463257
13 0.736000061035156
14 0.759999990463257
15 0.788000047206879
16 0.78600001335144
17 0.808000028133392
18 0.810000002384186
19 0.804000020027161
};
\end{axis}

\end{tikzpicture}


==> plots/nonstationary_adaptation_small.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0160138}{RGB}{0,160,138}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2421730}{RGB}{242,173,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=white,
  font=\small
},
tick align=outside,
tick pos=left,
title={Nonstationary Adaptation in \(\displaystyle Small\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Episode Number},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=dimgray85},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={white},
ylabel=\textcolor{dimgray85}{Accuracy (\% correct)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=dimgray85},
x=.04\linewidth,
y=.42\linewidth,
]
\path [fill=red, fill opacity=0.2, very thin]
(axis cs:0,0.60750937461853)
--(axis cs:0,0.720490694046021)
--(axis cs:1,0.759580850601196)
--(axis cs:2,0.867128968238831)
--(axis cs:3,0.829961001873016)
--(axis cs:4,0.902279078960419)
--(axis cs:5,0.924800038337708)
--(axis cs:6,0.9203822016716)
--(axis cs:7,0.925415396690369)
--(axis cs:8,0.960795164108276)
--(axis cs:9,0.96096009016037)
--(axis cs:10,0.67515367269516)
--(axis cs:11,0.795153617858887)
--(axis cs:12,0.842189967632294)
--(axis cs:13,0.838465809822083)
--(axis cs:14,0.917741656303406)
--(axis cs:15,0.941989779472351)
--(axis cs:16,0.944753289222717)
--(axis cs:17,0.954145431518555)
--(axis cs:18,0.964738786220551)
--(axis cs:19,0.959199666976929)
--(axis cs:19,0.896800518035889)
--(axis cs:19,0.896800518035889)
--(axis cs:18,0.891261279582977)
--(axis cs:17,0.869854688644409)
--(axis cs:16,0.86324679851532)
--(axis cs:15,0.874010324478149)
--(axis cs:14,0.834258437156677)
--(axis cs:13,0.721534371376038)
--(axis cs:12,0.733810126781464)
--(axis cs:11,0.6848464012146)
--(axis cs:10,0.564846456050873)
--(axis cs:9,0.887040078639984)
--(axis cs:8,0.903204917907715)
--(axis cs:7,0.850584626197815)
--(axis cs:6,0.839617908000946)
--(axis cs:5,0.835200071334839)
--(axis cs:4,0.817720949649811)
--(axis cs:3,0.738039076328278)
--(axis cs:2,0.764871120452881)
--(axis cs:1,0.656419157981873)
--(axis cs:0,0.60750937461853)
--cycle;

\path [fill=darkcyan0160138, fill opacity=0.2, very thin]
(axis cs:0,0.72896009683609)
--(axis cs:0,0.823040068149567)
--(axis cs:1,0.824355006217957)
--(axis cs:2,0.910772681236267)
--(axis cs:3,0.89792013168335)
--(axis cs:4,0.896533250808716)
--(axis cs:5,0.934219717979431)
--(axis cs:6,0.959199607372284)
--(axis cs:7,0.942279040813446)
--(axis cs:8,0.931608140468597)
--(axis cs:9,0.951055765151978)
--(axis cs:10,0.754004418849945)
--(axis cs:11,0.865065097808838)
--(axis cs:12,0.881725013256073)
--(axis cs:13,0.889204204082489)
--(axis cs:14,0.92881965637207)
--(axis cs:15,0.933549225330353)
--(axis cs:16,0.949415445327759)
--(axis cs:17,0.973716974258423)
--(axis cs:18,0.954943239688873)
--(axis cs:19,0.935857594013214)
--(axis cs:19,0.864142596721649)
--(axis cs:19,0.864142596721649)
--(axis cs:18,0.877056896686554)
--(axis cs:17,0.914283037185669)
--(axis cs:16,0.874584674835205)
--(axis cs:15,0.858450710773468)
--(axis cs:14,0.831180334091187)
--(axis cs:13,0.798795878887177)
--(axis cs:12,0.774275004863739)
--(axis cs:11,0.750934958457947)
--(axis cs:10,0.645995557308197)
--(axis cs:9,0.872944355010986)
--(axis cs:8,0.844391882419586)
--(axis cs:7,0.857720911502838)
--(axis cs:6,0.896800458431244)
--(axis cs:5,0.849780321121216)
--(axis cs:4,0.807466864585876)
--(axis cs:3,0.806080102920532)
--(axis cs:2,0.817227482795715)
--(axis cs:1,0.7276451587677)
--(axis cs:0,0.72896009683609)
--cycle;

\path [fill=orange2421730, fill opacity=0.2, very thin]
(axis cs:0,0.721899628639221)
--(axis cs:0,0.822100520133972)
--(axis cs:1,0.884960889816284)
--(axis cs:2,0.910809814929962)
--(axis cs:3,0.91879791021347)
--(axis cs:4,0.884830117225647)
--(axis cs:5,0.9171462059021)
--(axis cs:6,0.912960052490234)
--(axis cs:7,0.927055716514587)
--(axis cs:8,0.917741656303406)
--(axis cs:9,0.951678395271301)
--(axis cs:10,0.5597283244133)
--(axis cs:11,0.79627937078476)
--(axis cs:12,0.835128962993622)
--(axis cs:13,0.859275937080383)
--(axis cs:14,0.915029108524323)
--(axis cs:15,0.938045144081116)
--(axis cs:16,0.902720034122467)
--(axis cs:17,0.928629875183105)
--(axis cs:18,0.953599989414215)
--(axis cs:19,0.944753348827362)
--(axis cs:19,0.863246858119965)
--(axis cs:19,0.863246858119965)
--(axis cs:18,0.886400043964386)
--(axis cs:17,0.847370028495789)
--(axis cs:16,0.833280026912689)
--(axis cs:15,0.869955062866211)
--(axis cs:14,0.828971087932587)
--(axis cs:13,0.756724119186401)
--(axis cs:12,0.732871115207672)
--(axis cs:11,0.683720767498016)
--(axis cs:10,0.464271724224091)
--(axis cs:9,0.8883216381073)
--(axis cs:8,0.834258437156677)
--(axis cs:7,0.848944306373596)
--(axis cs:6,0.839040040969849)
--(axis cs:5,0.842853784561157)
--(axis cs:4,0.803169965744019)
--(axis cs:3,0.841202080249786)
--(axis cs:2,0.825190246105194)
--(axis cs:1,0.77903938293457)
--(axis cs:0,0.721899628639221)
--cycle;

\addplot [very thick, red]
table {%
0 0.664000034332275
1 0.708000004291534
2 0.816000044345856
3 0.784000039100647
4 0.860000014305115
5 0.880000054836273
6 0.880000054836273
7 0.888000011444092
8 0.932000041007996
9 0.924000084400177
10 0.620000064373016
11 0.740000009536743
12 0.788000047206879
13 0.78000009059906
14 0.876000046730042
15 0.90800005197525
16 0.904000043869019
17 0.912000060081482
18 0.928000032901764
19 0.928000092506409
};
\addlegendentry{Linear}
\addplot [very thick, darkcyan0160138]
table {%
0 0.776000082492828
1 0.776000082492828
2 0.864000082015991
3 0.852000117301941
4 0.852000057697296
5 0.892000019550323
6 0.928000032901764
7 0.899999976158142
8 0.888000011444092
9 0.912000060081482
10 0.699999988079071
11 0.808000028133392
12 0.828000009059906
13 0.844000041484833
14 0.879999995231628
15 0.89599996805191
16 0.912000060081482
17 0.944000005722046
18 0.916000068187714
19 0.900000095367432
};
\addlegendentry{\textbf{BLR-HAC}}
\addplot [very thick, orange2421730]
table {%
0 0.772000074386597
1 0.832000136375427
2 0.868000030517578
3 0.879999995231628
4 0.844000041484833
5 0.879999995231628
6 0.876000046730042
7 0.888000011444092
8 0.876000046730042
9 0.920000016689301
10 0.512000024318695
11 0.740000069141388
12 0.784000039100647
13 0.808000028133392
14 0.872000098228455
15 0.904000103473663
16 0.868000030517578
17 0.887999951839447
18 0.920000016689301
19 0.904000103473663
};
\addlegendentry{Transf}
\end{axis}

\end{tikzpicture}


==> plots/stationary_adaptation_large.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0160138}{RGB}{0,160,138}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{orange2421730}{RGB}{242,173,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={Stationary Adaptation in \(\displaystyle Large\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Episode Number},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=dimgray85},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={white},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=dimgray85},
x=.04\linewidth,
y=.42\linewidth,
]
\path [fill=red, fill opacity=0.2, very thin]
(axis cs:0,0.236777186393738)
--(axis cs:0,0.276022791862488)
--(axis cs:1,0.324471592903137)
--(axis cs:2,0.389334499835968)
--(axis cs:3,0.434355735778809)
--(axis cs:4,0.442938834428787)
--(axis cs:5,0.473279237747192)
--(axis cs:6,0.516527891159058)
--(axis cs:7,0.546041548252106)
--(axis cs:8,0.552385747432709)
--(axis cs:9,0.580863058567047)
--(axis cs:10,0.601571977138519)
--(axis cs:11,0.618108093738556)
--(axis cs:12,0.618132770061493)
--(axis cs:13,0.642371356487274)
--(axis cs:14,0.669113516807556)
--(axis cs:15,0.670891225337982)
--(axis cs:16,0.675249755382538)
--(axis cs:17,0.678295850753784)
--(axis cs:18,0.682346940040588)
--(axis cs:19,0.671493232250214)
--(axis cs:19,0.622106730937958)
--(axis cs:19,0.622106730937958)
--(axis cs:18,0.633653163909912)
--(axis cs:17,0.629704236984253)
--(axis cs:16,0.630350172519684)
--(axis cs:15,0.625108659267426)
--(axis cs:14,0.626886487007141)
--(axis cs:13,0.592028558254242)
--(axis cs:12,0.57386714220047)
--(axis cs:11,0.569091856479645)
--(axis cs:10,0.56002801656723)
--(axis cs:9,0.534336864948273)
--(axis cs:8,0.506814181804657)
--(axis cs:7,0.494758427143097)
--(axis cs:6,0.467472076416016)
--(axis cs:5,0.424320757389069)
--(axis cs:4,0.386661142110825)
--(axis cs:3,0.387244284152985)
--(axis cs:2,0.348265469074249)
--(axis cs:1,0.280328392982483)
--(axis cs:0,0.236777186393738)
--cycle;

\path [fill=darkcyan0160138, fill opacity=0.2, very thin]
(axis cs:0,0.532766819000244)
--(axis cs:0,0.577633142471313)
--(axis cs:1,0.61442756652832)
--(axis cs:2,0.62284117937088)
--(axis cs:3,0.64948445558548)
--(axis cs:4,0.668595552444458)
--(axis cs:5,0.670090317726135)
--(axis cs:6,0.69643896818161)
--(axis cs:7,0.701794981956482)
--(axis cs:8,0.719549179077148)
--(axis cs:9,0.704617917537689)
--(axis cs:10,0.735508680343628)
--(axis cs:11,0.747970402240753)
--(axis cs:12,0.744196772575378)
--(axis cs:13,0.758586943149567)
--(axis cs:14,0.774789273738861)
--(axis cs:15,0.770432472229004)
--(axis cs:16,0.754136443138123)
--(axis cs:17,0.768264770507812)
--(axis cs:18,0.784867644309998)
--(axis cs:19,0.774605572223663)
--(axis cs:19,0.736594378948212)
--(axis cs:19,0.736594378948212)
--(axis cs:18,0.749532341957092)
--(axis cs:17,0.73653519153595)
--(axis cs:16,0.716263651847839)
--(axis cs:15,0.735167503356934)
--(axis cs:14,0.730010688304901)
--(axis cs:13,0.723813116550446)
--(axis cs:12,0.703803300857544)
--(axis cs:11,0.712829649448395)
--(axis cs:10,0.696491241455078)
--(axis cs:9,0.665782034397125)
--(axis cs:8,0.679650902748108)
--(axis cs:7,0.659805059432983)
--(axis cs:6,0.653961002826691)
--(axis cs:5,0.629109621047974)
--(axis cs:4,0.6290043592453)
--(axis cs:3,0.605715572834015)
--(axis cs:2,0.583558619022369)
--(axis cs:1,0.574372410774231)
--(axis cs:0,0.532766819000244)
--cycle;

\path [fill=orange2421730, fill opacity=0.2, very thin]
(axis cs:0,0.517150580883026)
--(axis cs:0,0.560449421405792)
--(axis cs:1,0.609143733978271)
--(axis cs:2,0.672458112239838)
--(axis cs:3,0.691777348518372)
--(axis cs:4,0.69962066411972)
--(axis cs:5,0.712161779403687)
--(axis cs:6,0.721806466579437)
--(axis cs:7,0.744451642036438)
--(axis cs:8,0.742934584617615)
--(axis cs:9,0.750388503074646)
--(axis cs:10,0.748235762119293)
--(axis cs:11,0.759384095668793)
--(axis cs:12,0.757734417915344)
--(axis cs:13,0.770857810974121)
--(axis cs:14,0.777201354503632)
--(axis cs:15,0.769387304782867)
--(axis cs:16,0.782331109046936)
--(axis cs:17,0.77669894695282)
--(axis cs:18,0.781089842319489)
--(axis cs:19,0.772625029087067)
--(axis cs:19,0.740974962711334)
--(axis cs:19,0.740974962711334)
--(axis cs:18,0.750910222530365)
--(axis cs:17,0.74570095539093)
--(axis cs:16,0.752068877220154)
--(axis cs:15,0.737812697887421)
--(axis cs:14,0.741998732089996)
--(axis cs:13,0.738742351531982)
--(axis cs:12,0.726265668869019)
--(axis cs:11,0.72461599111557)
--(axis cs:10,0.717364251613617)
--(axis cs:9,0.720011591911316)
--(axis cs:8,0.71146547794342)
--(axis cs:7,0.710748434066772)
--(axis cs:6,0.68939346075058)
--(axis cs:5,0.679038286209106)
--(axis cs:4,0.665179431438446)
--(axis cs:3,0.652222633361816)
--(axis cs:2,0.635541975498199)
--(axis cs:1,0.564456224441528)
--(axis cs:0,0.517150580883026)
--cycle;

\addplot [very thick, red]
table {%
0 0.256399989128113
1 0.30239999294281
2 0.368799984455109
3 0.410800009965897
4 0.414799988269806
5 0.44879999756813
6 0.491999983787537
7 0.520399987697601
8 0.529599964618683
9 0.55759996175766
10 0.580799996852875
11 0.5935999751091
12 0.595999956130981
13 0.617199957370758
14 0.648000001907349
15 0.647999942302704
16 0.652799963951111
17 0.654000043869019
18 0.65800005197525
19 0.646799981594086
};
\addplot [very thick, darkcyan0160138]
table {%
0 0.555199980735779
1 0.594399988651276
2 0.603199899196625
3 0.627600014209747
4 0.648799955844879
5 0.649599969387054
6 0.67519998550415
7 0.680800020694733
8 0.699600040912628
9 0.685199975967407
10 0.715999960899353
11 0.730400025844574
12 0.724000036716461
13 0.741200029850006
14 0.752399981021881
15 0.752799987792969
16 0.735200047492981
17 0.752399981021881
18 0.767199993133545
19 0.755599975585938
};
\addplot [very thick, orange2421730]
table {%
0 0.538800001144409
1 0.5867999792099
2 0.654000043869019
3 0.671999990940094
4 0.682400047779083
5 0.695600032806396
6 0.705599963665009
7 0.727600038051605
8 0.727200031280518
9 0.735200047492981
10 0.732800006866455
11 0.742000043392181
12 0.742000043392181
13 0.754800081253052
14 0.759600043296814
15 0.753600001335144
16 0.767199993133545
17 0.761199951171875
18 0.766000032424927
19 0.7567999958992
};
\end{axis}

\end{tikzpicture}


==> plots/stationary_adaptation_medium.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0160138}{RGB}{0,160,138}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{orange2421730}{RGB}{242,173,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={Stationary Adaptation in \(\displaystyle Medium\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Episode Number},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=dimgray85},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={white},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=dimgray85},
x=.04\linewidth,
y=.42\linewidth,
]
\path [fill=red, fill opacity=0.2, very thin]
(axis cs:0,0.394769281148911)
--(axis cs:0,0.459230810403824)
--(axis cs:1,0.526823103427887)
--(axis cs:2,0.614970445632935)
--(axis cs:3,0.61685985326767)
--(axis cs:4,0.645220875740051)
--(axis cs:5,0.710517168045044)
--(axis cs:6,0.711023092269897)
--(axis cs:7,0.761824250221252)
--(axis cs:8,0.738884031772614)
--(axis cs:9,0.782055377960205)
--(axis cs:10,0.799313545227051)
--(axis cs:11,0.775278866291046)
--(axis cs:12,0.806317269802094)
--(axis cs:13,0.797224164009094)
--(axis cs:14,0.807383894920349)
--(axis cs:15,0.842771053314209)
--(axis cs:16,0.847771465778351)
--(axis cs:17,0.851927638053894)
--(axis cs:18,0.829613387584686)
--(axis cs:19,0.841183602809906)
--(axis cs:19,0.790816366672516)
--(axis cs:19,0.790816366672516)
--(axis cs:18,0.772386610507965)
--(axis cs:17,0.800072431564331)
--(axis cs:16,0.796228468418121)
--(axis cs:15,0.787228941917419)
--(axis cs:14,0.754616260528564)
--(axis cs:13,0.742775797843933)
--(axis cs:12,0.743682682514191)
--(axis cs:11,0.710721075534821)
--(axis cs:10,0.742686629295349)
--(axis cs:9,0.725944757461548)
--(axis cs:8,0.681115925312042)
--(axis cs:7,0.70417582988739)
--(axis cs:6,0.636976838111877)
--(axis cs:5,0.649482846260071)
--(axis cs:4,0.576779127120972)
--(axis cs:3,0.545140206813812)
--(axis cs:2,0.547029495239258)
--(axis cs:1,0.461176931858063)
--(axis cs:0,0.394769281148911)
--cycle;

\path [fill=darkcyan0160138, fill opacity=0.2, very thin]
(axis cs:0,0.638673365116119)
--(axis cs:0,0.693326652050018)
--(axis cs:1,0.732983648777008)
--(axis cs:2,0.753846704959869)
--(axis cs:3,0.787505984306335)
--(axis cs:4,0.781831443309784)
--(axis cs:5,0.822555482387543)
--(axis cs:6,0.802463293075562)
--(axis cs:7,0.838932871818542)
--(axis cs:8,0.838237822055817)
--(axis cs:9,0.854045331478119)
--(axis cs:10,0.856106579303741)
--(axis cs:11,0.846058249473572)
--(axis cs:12,0.866857349872589)
--(axis cs:13,0.851927578449249)
--(axis cs:14,0.858992636203766)
--(axis cs:15,0.876501977443695)
--(axis cs:16,0.869504988193512)
--(axis cs:17,0.884621322154999)
--(axis cs:18,0.888408243656158)
--(axis cs:19,0.886908650398254)
--(axis cs:19,0.839091420173645)
--(axis cs:19,0.839091420173645)
--(axis cs:18,0.845591723918915)
--(axis cs:17,0.837378799915314)
--(axis cs:16,0.820495069026947)
--(axis cs:15,0.823498070240021)
--(axis cs:14,0.807007372379303)
--(axis cs:13,0.800072371959686)
--(axis cs:12,0.821142733097076)
--(axis cs:11,0.7979416847229)
--(axis cs:10,0.807893335819244)
--(axis cs:9,0.80595451593399)
--(axis cs:8,0.793762266635895)
--(axis cs:7,0.787067174911499)
--(axis cs:6,0.743536710739136)
--(axis cs:5,0.775444567203522)
--(axis cs:4,0.734168589115143)
--(axis cs:3,0.728493928909302)
--(axis cs:2,0.702153384685516)
--(axis cs:1,0.679016292095184)
--(axis cs:0,0.638673365116119)
--cycle;

\path [fill=orange2421730, fill opacity=0.2, very thin]
(axis cs:0,0.642114996910095)
--(axis cs:0,0.701884984970093)
--(axis cs:1,0.748804688453674)
--(axis cs:2,0.775205492973328)
--(axis cs:3,0.768700003623962)
--(axis cs:4,0.811075568199158)
--(axis cs:5,0.835684359073639)
--(axis cs:6,0.833954811096191)
--(axis cs:7,0.823716819286346)
--(axis cs:8,0.831005811691284)
--(axis cs:9,0.83822625875473)
--(axis cs:10,0.842987716197968)
--(axis cs:11,0.839427471160889)
--(axis cs:12,0.858806252479553)
--(axis cs:13,0.874925136566162)
--(axis cs:14,0.858027458190918)
--(axis cs:15,0.862352013587952)
--(axis cs:16,0.881398320198059)
--(axis cs:17,0.857311069965363)
--(axis cs:18,0.861216187477112)
--(axis cs:19,0.854772448539734)
--(axis cs:19,0.815227508544922)
--(axis cs:19,0.815227508544922)
--(axis cs:18,0.818783760070801)
--(axis cs:17,0.814688861370087)
--(axis cs:16,0.83860170841217)
--(axis cs:15,0.82364809513092)
--(axis cs:14,0.81397271156311)
--(axis cs:13,0.833074688911438)
--(axis cs:12,0.817193865776062)
--(axis cs:11,0.792572617530823)
--(axis cs:10,0.799012243747711)
--(axis cs:9,0.795773804187775)
--(axis cs:8,0.782994151115417)
--(axis cs:7,0.778283178806305)
--(axis cs:6,0.788045287132263)
--(axis cs:5,0.78831559419632)
--(axis cs:4,0.760924577713013)
--(axis cs:3,0.721300005912781)
--(axis cs:2,0.726794600486755)
--(axis cs:1,0.695195198059082)
--(axis cs:0,0.642114996910095)
--cycle;

\addplot [very thick, red]
table {%
0 0.427000045776367
1 0.494000017642975
2 0.580999970436096
3 0.581000030040741
4 0.611000001430511
5 0.680000007152557
6 0.673999965190887
7 0.733000040054321
8 0.709999978542328
9 0.754000067710876
10 0.7710000872612
11 0.742999970912933
12 0.774999976158142
13 0.769999980926514
14 0.781000077724457
15 0.814999997615814
16 0.821999967098236
17 0.826000034809113
18 0.800999999046326
19 0.815999984741211
};
\addplot [very thick, darkcyan0160138]
table {%
0 0.666000008583069
1 0.705999970436096
2 0.728000044822693
3 0.757999956607819
4 0.758000016212463
5 0.799000024795532
6 0.773000001907349
7 0.813000023365021
8 0.816000044345856
9 0.829999923706055
10 0.831999957561493
11 0.821999967098236
12 0.844000041484833
13 0.825999975204468
14 0.833000004291534
15 0.850000023841858
16 0.845000028610229
17 0.861000061035156
18 0.866999983787537
19 0.86300003528595
};
\addplot [very thick, orange2421730]
table {%
0 0.671999990940094
1 0.721999943256378
2 0.751000046730042
3 0.745000004768372
4 0.786000072956085
5 0.811999976634979
6 0.811000049114227
7 0.800999999046326
8 0.806999981403351
9 0.817000031471252
10 0.820999979972839
11 0.816000044345856
12 0.838000059127808
13 0.8539999127388
14 0.836000084877014
15 0.843000054359436
16 0.860000014305115
17 0.835999965667725
18 0.839999973773956
19 0.834999978542328
};
\end{axis}

\end{tikzpicture}


==> plots/stationary_adaptation_small.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0160138}{RGB}{0,160,138}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2421730}{RGB}{242,173,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
title={Stationary Adaptation in \(\displaystyle Small\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Episode Number},
xmajorgrids,
xmin=-1, xmax=20,
xtick style={color=dimgray85},
xtick={0,4,9,14,19},
xticklabels={1,5,10,15,20},
y grid style={white},
ylabel=\textcolor{dimgray85}{Accuracy (\% correct)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=dimgray85},
x=.04\linewidth,
y=.42\linewidth,
]
\path [fill=red, fill opacity=0.2, very thin]
(axis cs:0,0.672057509422302)
--(axis cs:0,0.747942447662354)
--(axis cs:1,0.787531137466431)
--(axis cs:2,0.814430058002472)
--(axis cs:3,0.87360543012619)
--(axis cs:4,0.853280007839203)
--(axis cs:5,0.89038211107254)
--(axis cs:6,0.906580090522766)
--(axis cs:7,0.880545318126678)
--(axis cs:8,0.9423468708992)
--(axis cs:9,0.934251546859741)
--(axis cs:10,0.944775819778442)
--(axis cs:11,0.956355094909668)
--(axis cs:12,0.956937611103058)
--(axis cs:13,0.964603781700134)
--(axis cs:14,0.973664999008179)
--(axis cs:15,0.947858214378357)
--(axis cs:16,0.94814532995224)
--(axis cs:17,0.950592637062073)
--(axis cs:18,0.963964521884918)
--(axis cs:19,0.946823358535767)
--(axis cs:19,0.901176691055298)
--(axis cs:19,0.901176691055298)
--(axis cs:18,0.91603547334671)
--(axis cs:17,0.897407531738281)
--(axis cs:16,0.899854838848114)
--(axis cs:15,0.892141819000244)
--(axis cs:14,0.93033492565155)
--(axis cs:13,0.915396332740784)
--(axis cs:12,0.903062403202057)
--(axis cs:11,0.903644919395447)
--(axis cs:10,0.891224265098572)
--(axis cs:9,0.873748540878296)
--(axis cs:8,0.893653094768524)
--(axis cs:7,0.81545478105545)
--(axis cs:6,0.837419867515564)
--(axis cs:5,0.821618020534515)
--(axis cs:4,0.782720029354095)
--(axis cs:3,0.822394788265228)
--(axis cs:2,0.733570158481598)
--(axis cs:1,0.712468862533569)
--(axis cs:0,0.672057509422302)
--cycle;

\path [fill=darkcyan0160138, fill opacity=0.2, very thin]
(axis cs:0,0.735455930233002)
--(axis cs:0,0.808544337749481)
--(axis cs:1,0.842303514480591)
--(axis cs:2,0.875566601753235)
--(axis cs:3,0.918381631374359)
--(axis cs:4,0.913577020168304)
--(axis cs:5,0.918427109718323)
--(axis cs:6,0.929217934608459)
--(axis cs:7,0.939687073230743)
--(axis cs:8,0.952289521694183)
--(axis cs:9,0.957492411136627)
--(axis cs:10,0.957674622535706)
--(axis cs:11,0.966992676258087)
--(axis cs:12,0.967026472091675)
--(axis cs:13,0.951927602291107)
--(axis cs:14,0.980128824710846)
--(axis cs:15,0.953883469104767)
--(axis cs:16,0.974959969520569)
--(axis cs:17,0.964491069316864)
--(axis cs:18,0.974986672401428)
--(axis cs:19,0.981813132762909)
--(axis cs:19,0.950187027454376)
--(axis cs:19,0.950187027454376)
--(axis cs:18,0.941013336181641)
--(axis cs:17,0.919508874416351)
--(axis cs:16,0.937039971351624)
--(axis cs:15,0.906116545200348)
--(axis cs:14,0.947871029376984)
--(axis cs:13,0.900072395801544)
--(axis cs:12,0.920973539352417)
--(axis cs:11,0.929007351398468)
--(axis cs:10,0.910325527191162)
--(axis cs:9,0.914507567882538)
--(axis cs:8,0.895710527896881)
--(axis cs:7,0.888312995433807)
--(axis cs:6,0.870782017707825)
--(axis cs:5,0.849572777748108)
--(axis cs:4,0.854422986507416)
--(axis cs:3,0.865618407726288)
--(axis cs:2,0.808433532714844)
--(axis cs:1,0.769696593284607)
--(axis cs:0,0.735455930233002)
--cycle;

\path [fill=orange2421730, fill opacity=0.2, very thin]
(axis cs:0,0.683464288711548)
--(axis cs:0,0.756535768508911)
--(axis cs:1,0.848334789276123)
--(axis cs:2,0.856621503829956)
--(axis cs:3,0.899626195430756)
--(axis cs:4,0.903170049190521)
--(axis cs:5,0.882666707038879)
--(axis cs:6,0.90946626663208)
--(axis cs:7,0.918614029884338)
--(axis cs:8,0.918575286865234)
--(axis cs:9,0.918575286865234)
--(axis cs:10,0.927578210830688)
--(axis cs:11,0.923964500427246)
--(axis cs:12,0.958891332149506)
--(axis cs:13,0.944286227226257)
--(axis cs:14,0.950645864009857)
--(axis cs:15,0.946823358535767)
--(axis cs:16,0.945532500743866)
--(axis cs:17,0.922416985034943)
--(axis cs:18,0.952616393566132)
--(axis cs:19,0.935149669647217)
--(axis cs:19,0.884850382804871)
--(axis cs:19,0.884850382804871)
--(axis cs:18,0.903383672237396)
--(axis cs:17,0.869583189487457)
--(axis cs:16,0.894467532634735)
--(axis cs:15,0.901176691055298)
--(axis cs:14,0.905354201793671)
--(axis cs:13,0.895713806152344)
--(axis cs:12,0.913108766078949)
--(axis cs:11,0.876035451889038)
--(axis cs:10,0.872421741485596)
--(axis cs:9,0.869424700737)
--(axis cs:8,0.869424700737)
--(axis cs:7,0.861385941505432)
--(axis cs:6,0.84653377532959)
--(axis cs:5,0.817333340644836)
--(axis cs:4,0.848830044269562)
--(axis cs:3,0.836373865604401)
--(axis cs:2,0.791378498077393)
--(axis cs:1,0.783665299415588)
--(axis cs:0,0.683464288711548)
--cycle;

\addplot [very thick, red]
table {%
0 0.709999978542328
1 0.75
2 0.774000108242035
3 0.848000109195709
4 0.818000018596649
5 0.856000065803528
6 0.871999979019165
7 0.848000049591064
8 0.917999982833862
9 0.904000043869019
10 0.918000042438507
11 0.930000007152557
12 0.930000007152557
13 0.940000057220459
14 0.951999962329865
15 0.920000016689301
16 0.924000084400177
17 0.924000084400177
18 0.939999997615814
19 0.924000024795532
};
\addlegendentry{Linear}
\addplot [very thick, darkcyan0160138]
table {%
0 0.772000133991241
1 0.806000053882599
2 0.842000067234039
3 0.892000019550323
4 0.88400000333786
5 0.883999943733215
6 0.899999976158142
7 0.914000034332275
8 0.924000024795532
9 0.935999989509583
10 0.934000074863434
11 0.948000013828278
12 0.944000005722046
13 0.925999999046326
14 0.963999927043915
15 0.930000007152557
16 0.955999970436096
17 0.941999971866608
18 0.958000004291534
19 0.966000080108643
};
\addlegendentry{\textbf{BLR-HAC}}
\addplot [very thick, orange2421730]
table {%
0 0.720000028610229
1 0.816000044345856
2 0.824000000953674
3 0.868000030517578
4 0.876000046730042
5 0.850000023841858
6 0.878000020980835
7 0.889999985694885
8 0.893999993801117
9 0.893999993801117
10 0.899999976158142
11 0.899999976158142
12 0.936000049114227
13 0.920000016689301
14 0.928000032901764
15 0.924000024795532
16 0.920000016689301
17 0.8960000872612
18 0.928000032901764
19 0.910000026226044
};
\addlegendentry{Transf}
\end{axis}

\end{tikzpicture}

